The Fukaya category of the pillowcase, traceless character varieties, and Khovanov Cohomology

For a diagram of a 2-stranded tangle in the 3-ball we define a twisted complex of compact Lagrangians in the triangulated envelope of the Fukaya category of the smooth locus of the pillowcase. We show that this twisted complex is a functorial invariant of the isotopy class of the tangle, and that it provides a factorization of Bar-Natan's functor from the tangle cobordism category to chain complexes. In particular, the hom set of our invariant with a particular non-compact Lagrangian associated to the trivial tangle is naturally isomorphic to the reduced Khovanov chain complex of the closure of the tangle. Our construction comes from the geometry of traceless SU(2) character varieties associated to resolutions of the tangle diagram, and was inspired by Kronheimer and Mrowka's singular instanton link homology.

==> figures/2bigons.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2bigons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.67268047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0435981)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2bigons.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Generators.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Generators.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.25961914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09498151)%
    \put(0,0){\includegraphics[width=\unitlength]{Generators.pdf}}%
    \put(0.79347852,0.94957186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}a_1$}}}%
    \put(0.65606713,1.01547781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}a_0$}}}%
    \put(0.13728509,0.39824425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.66023703,0.2613259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.28144328,0.14452491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}L_0'$}}}%
    \put(0.94131374,0.08747573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}L_1'$}}}%
    \put(0.51763444,0.63483212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}b_0$}}}%
    \put(0.32354355,0.39825348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}c_0$}}}%
    \put(-0.00000001,0.02662295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}d_0$}}}%
    \put(0.80249375,-0.04183623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}d_1$}}}%
    \put(0.81916836,0.34902199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}c_1$}}}%
    \put(0.82987386,0.60636027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}b_1$}}}%
    \put(0.81548557,1.07808801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{magenta}p_{01}$}}}%
    \put(0.94550162,0.99057717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{magenta}p_{10}$}}}%
    \put(0.76672948,0.82930719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{magenta}q_{01}$}}}%
    \put(0.73047497,0.67803845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{magenta}q_{10}$}}}%
  \end{picture}%
\endgroup%


==> figures/Heraldlemma3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Heraldlemma3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.38944371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13808223)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Heraldlemma3.pdf}}%
    \put(0.19575381,0.38200199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{black}L_0$}}}%
    \put(0.206896,0.33464784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}L_0'$}}}%
    \put(0.20828877,0.27754424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}L_0''$}}}%
    \put(0.73336318,0.31375623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{black}L_1$}}}%
    \put(0.79603781,0.25804541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}L_1'$}}}%
    \put(0.81971489,0.20233458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}L_1''$}}}%
    \put(0.53355634,0.44657073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}W_0'''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Heraldlemma3.pdf}}%
    \put(0.96003656,0.53524164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}W_1'''$}}}%
  \end{picture}%
\endgroup%


==> figures/cubetref.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cubetref.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1779.42217489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49131338)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cubetref.pdf}}%
    \put(0.16278693,0.35844971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(13)}}}%
    \put(0.17749208,0.22113922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(13)}}}%
    \put(0.14770711,0.12719484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(13)}}}%
    \put(0.46176037,0.44115446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(9)}}}%
    \put(0.39878802,0.32017478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(7)}}}%
    \put(0.51889504,0.32501188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(9)}}}%
    \put(0.51985115,0.1241601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(9)}}}%
    \put(0.39672066,0.13211893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(7)}}}%
    \put(0.44953415,0.03510707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(7)}}}%
    \put(0.75796096,0.37593741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(9)}}}%
    \put(0.73361624,0.26217304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(12)}}}%
    \put(0.75777554,0.1375448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(7)}}}%
  \end{picture}%
\endgroup%


==> figures/dotted.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dotted.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.47866211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3485729)%
    \put(0,0){\includegraphics[width=\unitlength]{dotted.pdf}}%
    \put(0.3095315,0.2736953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=0$}}}%
    \put(0.61100955,0.27889319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=0$}}}%
    \put(0.95277125,0.28539056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=1$}}}%
    \put(0.27704465,0.09176889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.63959799,0.07617518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> figures/exacttriples.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exacttriples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.39984275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44553406)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exacttriples.pdf}}%
    \put(0.10410707,0.26891146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}W_0$}}}%
    \put(0.10780051,0.25262159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41258142,0.36216652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue} W_1$}}}%
    \put(2.74726777,-0.10491583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0.1580409,-0.00075773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}W_\times$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exacttriples.pdf}}%
    \put(0.71208841,0.27504022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}L_0$}}}%
    \put(1.01198227,0.3523604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue} L_1$}}}%
    \put(0.77460252,0.00046797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green}L_\times$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exacttriples.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fishy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fishy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.58200001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78002926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fishy.pdf}}%
    \put(0.71201991,0.00175289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green} f(A)$}}}%
    \put(0.40724126,0.44964523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue} f(B)$}}}%
  \end{picture}%
\endgroup%


==> figures/fishy2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fishy2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{565.63906212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32126568)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fishy2.pdf}}%
    \put(0.79100832,0.3024609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue} C$}}}%
    \put(0.6944803,0.12319466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fishy2.pdf}}%
    \put(0.36034497,0.11046573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xrightarrow{f}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fishy2.pdf}}%
    \put(0.26593848,0.21335815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green} A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fishy2.pdf}}%
    \put(0.21820486,0.01605916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.19062544,0.27912447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.52157854,0.15607779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(x)$}}}%
    \put(0.52794303,0.04682088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(y)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fishy2.pdf}}%
    \put(0.02939188,0.12743763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}f^{-1}(C)$}}}%
    \put(0.18669148,0.15592982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'$}}}%
  \end{picture}%
\endgroup%


==> figures/griddy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'griddy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.02128853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70977889)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{griddy.pdf}}%
    \put(0.13618446,0.42275713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.13252426,0.35321254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'$}}}%
    \put(0.13618434,0.2873284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C''$}}}%
    \put(0.13252417,0.21659692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'''$}}}%
    \put(0.13618446,0.12993796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C''''$}}}%
    \put(0.47658639,0.63871106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.53881033,0.64237077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{griddy.pdf}}%
  \end{picture}%
\endgroup%


==> figures/move12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'move12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{754.28837891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45752354)%
    \put(0,0){\includegraphics[width=\unitlength]{move12.pdf}}%
    \put(0.00228496,0.24552294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.2859798,0.24682429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(-0.00096842,0.07764848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.26896463,0.07098554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.51926677,0.07628855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.76426591,0.07204614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> figures/mu2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mu2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498.75165804bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13103305)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mu2_1.pdf}}%
    \put(0.59178033,1.11579971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(a_0,a_0)=a_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mu2_1.pdf}}%
    \put(0.75176621,1.04476417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(a_0,p_{01})=p_{01}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mu2_1.pdf}}%
    \put(0.68145273,0.83273488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(a_1,a_1)=a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mu2_1.pdf}}%
    \put(0.89949709,0.97408771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(a_1,p_{10})=p_{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mu2_1.pdf}}%
    \put(0.73232837,0.74285469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(q_{01},a_1)=q_{01}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mu2_1.pdf}}%
    \put(0.16654999,0.33632756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(c_0,b_0)=d_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mu2_1.pdf}}%
    \put(0.69656839,0.26154324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^2(b_1,c_1)=d_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mu2_1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mu3T.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mu3T.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.32127176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16104694)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mu3T.pdf}}%
    \put(0.68321454,0.54232567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^3(q_{01},q_{10},\alpha)=\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mu3T.pdf}}%
    \put(-0.0424596,0.38213683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^3(c_0,b_0,\beta)=\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mu3T.pdf}}%
    \put(0.25282797,0.82410336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^3(b_0,p_{01},\gamma)=\alpha$}}}%
  \end{picture}%
\endgroup%


==> figures/onearc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onearc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.02370605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92544077)%
    \put(0,0){\includegraphics[width=\unitlength]{onearc.pdf}}%
    \put(0.52912348,0.76655348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_T$}}}%
    \put(0.85921344,0.38739624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_S$}}}%
    \put(0.49343813,0.32494678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}c$}}}%
    \put(0.26891746,0.50486061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}C$}}}%
    \put(0.70181286,0.64977164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.49364802,0.12787271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%


==> figures/parallel.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.32127176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16104694)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parallel.pdf}}%
    \put(0.50951585,0.59636521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.28370772,0.35511714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.58671531,0.72374411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.53267573,0.40336676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{green} W_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{parallel.pdf}}%
    \put(0.78743364,0.83954323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.86077308,0.7121643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.87621291,0.33967723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.89744276,0.51337587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue} W_1$}}}%
    \put(0.05982954,0.13509892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_0$}}}%
    \put(0.60987506,0.06368951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
  \end{picture}%
\endgroup%


==> figures/tripleball.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tripleball.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.62836914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35030897)%
    \put(0,0){\includegraphics[width=\unitlength]{tripleball.pdf}}%
    \put(0.2157433,0.18488831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.15623304,0.29251312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.03847874,0.23806774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.08785957,0.11271624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.12331249,0.00509138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\times$}}}%
    \put(0.46897838,0.01015604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_0$}}}%
    \put(0.85516191,0.00888991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
  \end{picture}%
\endgroup%


==> figures/twisty.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twisty.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.10444629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14079231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twisty.pdf}}%
    \put(0.51574714,0.02444385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.40269324,0.0138422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C'$}}}%
    \put(-0.04891442,0.01037653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^{(n)}$}}}%
    \put(0.09303883,0.0138422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^{(n-1)}$}}}%
    \put(-0.0467926,-0.08912895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.37604785\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twisty.pdf}}%
  \end{picture}%
\endgroup%

